Prospects for studying the $WH\gamma$ process in $pp$ collisions at the LHC

The Standard Model of particle physics, though remarkably successful, leaves open several major questions that continue to motivate searches for new phenomena. Multiboson interactions involving the Higgs boson are of special interest as probes of the electroweak Lagrangian where potential new physics may be hiding. In this work, we present a study of the simultaneous production of a W boson, a Higgs bosons and a photon in proton-proton collisions at the Large Hadron Collider. Monte Carlo simulation is performed to model both the signal and the background processes, and detector effects are included according to CMS specifications. Boosted decision trees are employed to optimize the event selection and enhance signal-background discrimination. We estimate that with an integrated luminosity of 440~$\rm fb^{-1}$, the expected significance for the $WH\gamma$ process is 0.63$\sigma$, projected to reach 1.64$\sigma$ at the High-Luminosity LHC (HL-LHC).

==> figure/signalprocess.tex <==
\scalebox{0.65}{
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (f) at (-2,2) {\(f\)};
        \vertex (fbar) at (-2,-2) {\(\bar{f}\)};
        \vertex (ffw) at (-0.5,0);
        \vertex (wwh) at (0.5,0);
        \vertex [NWblob] (hbb) at (2,1) {};
        \vertex (b1) at (4,2) {\(b\)};
        \vertex (b2) at (4,0) {\(\bar{b}\)};
        \vertex (g) at (4,1) {\(\gamma\)};
        \vertex (w1) at (2,-1.5);
        \vertex (l1) at (4,-1) {\(\ell\)};
        \vertex (l2) at (4,-2) {\(\bar{\nu}\)};

        \propag[fer] (f) to (ffw);
        \propag[fer] (ffw) to (fbar);
        \propag[bos] (ffw) to [edge label=\(W\)](wwh);
        \propag[bos] (wwh) to [edge label=\(H\)](hbb);
        \propag[bos] (wwh) to [edge label=\(W\)](w1);
        \propag[fer] (hbb) to (b1);
        \propag[antfer] (hbb) to (b2);
        \propag[pho] (hbb) to (g);
        \propag[fer] (w1) to (l1);
        \propag[antfer] (w1) to (l2);
    \end{feynhand}
\end{tikzpicture}
}
\hspace*{1em}
\scalebox{0.65}{
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (f) at (-2,2) {\(f\)};
        \vertex (fbar) at (-2,-2) {\(\bar{f}\)};
        \vertex (ffw) at (-0.5,0);
        \vertex (wwh) at (0.5,0);
        \vertex (hbb) at (2,1) ;
        \vertex (bgb) at (3,1.5) ;
        \vertex (b1) at (4,2) {\(b\)};
        \vertex (b2) at (4,0) {\(\bar{b}\)};
        \vertex (g) at (4,1) {\(\gamma\)};
        \vertex (w1) at (2,-1.5);
        \vertex (l1) at (4,-1) {\(\ell\)};
        \vertex (l2) at (4,-2) {\(\bar{\nu}\)};

        \propag[fer] (f) to (ffw);
        \propag[fer] (ffw) to (fbar);
        \propag[bos] (ffw) to [edge label=\(W\)](wwh);
        \propag[bos] (wwh) to [edge label=\(H\)](hbb);
        \propag[bos] (wwh) to [edge label=\(W\)](w1);
        \propag[pho] (bgb) to (g);
        \propag[fer] (hbb) to (b1);
        \propag[antfer] (hbb) to (b2);
        \propag[fer] (w1) to (l1);
        \propag[antfer] (w1) to (l2);
    \end{feynhand}
\end{tikzpicture}
}
\hspace*{1em}
\scalebox{0.65}{
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (f) at (-2,2) {\(f\)};
        \vertex (fbar) at (-2,-2) {\(\bar{f}\)};
        \vertex (ffw) at (-0.5,0);
        \vertex (wwh) at (0.5,0);
        \vertex (hzz) at (2,1) ;
        \vertex (zzg) at (3.5,1.5) ;
        \vertex (zzv) at (3.5,0.5) ;
        \vertex (vbb) at (4,0.5) ;
        \vertex (b1) at (5,1) {\(b\)};
        \vertex (b2) at (5,0) {\(\bar{b}\)};
        \vertex (g) at (5,2) {\(\gamma\)};
        \vertex (w1) at (2,-1.5);
        \vertex (l1) at (4,-1) {\(\ell\)};
        \vertex (l2) at (4,-2) {\(\bar{\nu}\)};

        \propag[fer] (f) to (ffw);
        \propag[fer] (ffw) to (fbar);
        \propag[bos] (ffw) to [edge label=\(W\)](wwh);
        \propag[bos] (wwh) to [edge label=\(H\)](hzz);
        \propag[bos] (wwh) to [edge label=\(W\)](w1);
        \propag[fer] (vbb) to (b1);
        \propag[antfer] (vbb) to (b2);
        \propag[bos] (zzv) to (vbb);
        \propag[pho] (zzg) to (g);
        \propag[fer] (hzz) to (zzv);
        \propag[antfer] (hzz) to  [edge label=\(Z\)] (zzg);
        \propag[fer] (zzv) to (zzg);
        \propag[fer] (w1) to (l1);
        \propag[antfer] (w1) to (l2);
    \end{feynhand}
\end{tikzpicture}
}
\newline 
\scalebox{0.65}{
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (f) at (-2,2) {\(f\)};
        \vertex (fbar) at (-2,-2) {\(\bar{f}\)};
        \vertex (ffw) at (-0.5,0);
        \vertex (wwh) at (0.5,0);
        \vertex (hbb) at (2,1.5);
        \vertex (b1) at (4,2) {\(b\)};
        \vertex (b2) at (4,1) {\(\bar{b}\)};
        \vertex (w1) at (2,-1.5);
        \vertex (llg) at (3,-0.5);
        \vertex (l1) at (4,0.5) {\(\ell\)};
        \vertex (g) at (4,-1) {\(\gamma\)};
        \vertex (l2) at (4,-2) {\(\bar{\nu}\)};

        \propag[fer] (f) to (ffw);
        \propag[fer] (ffw) to (fbar);
        \propag[bos] (ffw) to [edge label=\(W\)](wwh);
        \propag[bos] (wwh) to [edge label=\(H\)](hbb);
        \propag[bos] (wwh) to [edge label=\(W\)](w1);
        \propag[fer] (hbb) to (b1);
        \propag[antfer] (hbb) to (b2);
        \propag[fer] (w1) to (llg);
        \propag[fer] (llg) to (l1);
        \propag[pho] (llg) to (g);
        \propag[antfer] (w1) to (l2);
    \end{feynhand}
\end{tikzpicture}
}
\hspace*{1em}
\scalebox{0.65}{
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (f) at (-2,2) {\(f\)};
        \vertex (fbar) at (-2,-2) {\(\bar{f}\)};
        \vertex (ffw) at (-0.5,1);
        \vertex (ffg) at (-0.5,-1);
        \vertex (g) at (4,-2) {\(\gamma\)};
        \vertex (wwh) at (1,1);
        \vertex (hbb) at (2,1.5);
        \vertex (b1) at (4,2) {\(b\)};
        \vertex (b2) at (4,1) {\(\bar{b}\)};
        \vertex (w1) at (2,0);
        \vertex (l1) at (4,-0) {\(\ell\)};
        \vertex (l2) at (4,-1) {\(\bar{\nu}\)};

        \propag[fer] (f) to (ffw);
        \propag[fer] (ffw) to [edge label=\(\bar{f}\)](ffg);
        \propag[bos] (ffw) to [edge label=\(W\)](wwh);
        \propag[bos] (wwh) to [edge label=\(H\)](hbb);
        \propag[bos] (wwh) to [edge label=\(W\)](w1);
        \propag[fer] (hbb) to (b1);
        \propag[antfer] (hbb) to (b2);
        \propag[fer] (w1) to (l1);
        \propag[antfer] (w1) to (l2);
        \propag[pho] (ffg) to (g);
        \propag[antfer] (fbar) to (ffg);
    \end{feynhand}
\end{tikzpicture}
}
